Denotational Semantics of A User-Oriented, Domain-Specific Language

This paper presents the formal definition of a domain-specific language, named Pantagruel, following the methodology proposed by David Schmidt for language development. This language is dedicated to programming applications that orchestrate networked entities. It targets developers that are professionals in such domains as building management and assisted living, and want to leverage networked entities to support daily tasks. Pantagruel has a number of features that address the requirements of the domain of entity orchestration. Furthermore, Pantagruel provides high-level constructs that make it accessible to developers that do not necessarily have programming skills. It has been used to develop a number of applications by non-programmers. We show how the user-oriented programming concepts of Pantagruel are expressed in the denotational semantics of Pantagruel. This formal definition has been used to derive an interpreter for Pantagruel and to provide a basis to reason about Pantagruel programs.

==> statechart.tex <==
\begin{tikzpicture}[->,>=stealth']
\tikzstyle{every node}=[font=\small\ttfamily]
 \node[state,    	% layout (defined above)
  text width=4cm, 	% max text width
  yshift=1cm, 		% move 2cm in y
%  node distance=6.5cm, 	% distance to next state
  anchor=center] (S0) 	% posistion relative to the center of the 'box'
 {\begin{tabular}{l} 	% content
m10.detected: false\\[-.2em]
l10.switch: undef\\[-.2em]
l11.switch: undef\\[-.2em]
fan10.speed: undef\\[-.2em]
thermo.temp: 30\\
 \end{tabular}
 };
\node[comment, below=0.01 of S0] (comment-S0) {s0\\};

\node[state,
  right of=S0,
  node distance=6cm,
  anchor=center] (S1) 
 {%
 \begin{tabular}{l}
m10.detected: true\\[-.2em]
l10.switch: undef\\[-.2em]
l11.switch: undef\\[-.2em]
fan10.speed: undef\\[-.2em]
thermo.temp: 30\\
 \end{tabular}
 };
\node[comment, below=0.01 of S1] (comment-S1) {s1\\};
\node[state,
  right of=S1,
  node distance=6cm,
  anchor=center] (S2) 
 {%
 \begin{tabular}{l}
m10.detected: true\\[-.2em]
l10.switch: true\\[-.2em]
l11.switch: true\\[-.2em]
fan10.speed: undef\\[-.2em]
thermo.temp: 30\\
 \end{tabular}
 };
\node[comment, below=0.01 of S2] (comment-S2) {s2\\};

\node[state,
  below of=S2,
  node distance=3cm,
  anchor=center] (S3) 
 {%
 \begin{tabular}{l}
m10.detected: true\\[-.2em]
l10.switch: undef\\[-.2em]
l11.switch: undef\\[-.2em]
fan10.speed: 10\\[-.2em]
thermo.temp: 30\\
 \end{tabular}
 };
\node[comment, below=0.01 of S3] (comment-S3) {s3\\};

\node[state,
  left of=S3,
  node distance=5.5cm,
  anchor=center] (S4) 
 {%
 \begin{tabular}{l}
m10.detected: true\\[-.2em]
l10.switch: undef\\[-.2em]
l11.switch: undef\\[-.2em]
fan10.speed: undef\\[-.2em]
thermo.temp: 29\\
 \end{tabular}
 };
\node[comment, below=0.01 of S4] (comment-S4) {s4\\};

\node[state,
  left of=S4,
  node distance=5.5cm,
  anchor=center] (S5) 
 {%
 \begin{tabular}{l}
m10.detected: true\\[-.2em]
l10.switch: undef\\[-.2em]
l11.switch: undef\\[-.2em]
fan10.speed: undef\\[-.2em]
thermo.temp: 30\\
 \end{tabular}
 };
\node[comment, below=0.01 of S5] (comment-S5) {s5};

\node[invisible, left of=S5, node distance=3cm, anchor=center] (none) {...};
 % draw the paths and and print some Text below/above the graph
 \path (S0) edge[right]  node[anchor=south,above]{event$_a$\ \ } (S1)
                           % node[anchor=south,below]{rule(1)} (S1)
 (S1)     	edge[right] node[anchor=south,above]{rule(1)} (S2)
 (S2)      	edge[]       node[anchor=south,left]{rule(3)}      (S3)
 (S3)      	edge[left]     node[anchor=south,above]{event$_b$\ \ }    (S4)
                           % node[anchor=south,below]{rule(3)} (S4)
 (S4)      	edge[left]     node[anchor=south,above]{event$_b$\ \ }    (S5)
 (S5)       edge[left]     node[anchor=south,above]{} (none);


\end{tikzpicture}
\begin{tabular}{l|l}
\hline
\textbf{Legend} &
\texttt{event$_a$} is an \texttt{update-event on m10.detected}\\
& \texttt{event$_b$} is an \texttt{update-event on thermo.temperature,
abbreviated thermo.temp}\\
\end{tabular}
